Automated Detection and Forecasting of COVID-19 using Deep Learning Techniques: A Review

Coronavirus, or COVID-19, is a hazardous disease that has endangered the health of many people around the world by directly affecting the lungs. COVID-19 is a medium-sized, coated virus with a single-stranded RNA, and also has one of the largest RNA genomes and is approximately 120 nm. The X-Ray and computed tomography (CT) imaging modalities are widely used to obtain a fast and accurate medical diagnosis. Identifying COVID-19 from these medical images is extremely challenging as it is time-consuming and prone to human errors. Hence, artificial intelligence (AI) methodologies can be used to obtain consistent high performance. Among the AI methods, deep learning (DL) networks have gained popularity recently compared to conventional machine learning (ML). Unlike ML, all stages of feature extraction, feature selection, and classification are accomplished automatically in DL models. In this paper, a complete survey of studies on the application of DL techniques for COVID-19 diagnostic and segmentation of lungs is discussed, concentrating on works that used X-Ray and CT images. Additionally, a review of papers on the forecasting of coronavirus prevalence in different parts of the world with DL is presented. Lastly, the challenges faced in the detection of COVID-19 using DL techniques and directions for future research are discussed.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|}
    \caption{Summary of state-of-art DL techniques used for the automated detection of COVID-19 patients.}    
        \label{tableone}\\
      \hline
      \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{Work}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Dataset}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Modalities}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Number of Cases}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Preprocessing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN toolbox}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Number of\\Layers}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Classifier}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Post Processing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{K-Fold}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Performance \\Criteria (\%)}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a51}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{COVIDx}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{45 COVID-19, 1203 Normal, 931 Bacterial Pneumonia,\\660 Viral Pneumonia Patients}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Data Augmentation (DA),\\Rescaling, Normalizing}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Fastai Library}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{COVID-ResNet\\(ResNet-50)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=96.23}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=100}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a52}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{50 COVID-19, 50 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Rescaling}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{Acc=98}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Recall=96}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=100}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a53}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray,\\CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{85 COVID-19 X-ray, 203 COVID-19 CT-scan, 85\\Normal X-ray, 153 Normal CT-scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Cropping, resizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AlexNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=98}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=96}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a54}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Cohen’s GitHub}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{25 COVID-19, 25 Normal Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Rescaling}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow2 Backend}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{COVIDX-Net}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(VGG19,} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=83}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DenseNet201)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=91}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a55}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{70 COVID-19 subjects, 1008 Pneumonia Subjects}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Rescaling, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet-18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version + 8}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Sen=96}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=70.65}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=95.18}\\
    \hline
    \cite{an69} & \makecell{BIMCV,\\COVIDx} & X-ray & \makecell{8851 HC, 6045 Pneumonia,\\3323 COVID-19 } & Filtering & PyTorch & Fus-ResNet50 & \makecell{Modified\\ResNet50} & Softmax & -- & 5 & \makecell{Acc=95.57\\Pre=99\\F1-Score=99}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a57}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVIDx}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{76 COVID-19, 1583 Normal, 4290 Pneumonia Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA, RGB format, Normalizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVIDiagnosis-Net}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Decision-Making\\System}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Class Activation\\Mapping Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=98.3}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=99.13}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=98.3}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a58}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{68 COVID-19, 1583 Normal, 2786 Bacterial Pneumonia,\\1504 Viral Pneumonia Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Standardizing, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50-V2 }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{saliency Maps Visualization,\\Different Gradient Methods}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Predictive}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Entropy=99.68}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{BALD=88.73}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a59}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combination of}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{295 COVID-19, 65 Normal, 98 Pneumonia Images}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Fuzzy Color Method, Image}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{MobileNetV2}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SMO, SVM}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Social Mimic Optimization}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=99.27}}}\\
    \cline{7-7}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Different Datasets} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Stacking Technique} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SqueezeNet} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Method} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a60}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{368 COVID-19 Patients, 127 Patients with Other Pneumonia}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation, Rescaling,\\Multi-view Fusion}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Dense Layer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=76}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=81.1}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=61.5}\\
    \hline
    \cite{an74} &  Clinical & X-ray & \makecell{3270 HC, 1281 COVID-19 Infected,\\and 4657 Pneumonia x-ray images} &  Resizing, Normalization &  NA & \makecell{Fused-\\DenseNet-Tiny} & \makecell{Modified\\DenseNet} & Softmax & -- & -- & \makecell{Acc=97.99\\Pre=98.38\\F1-Score=98.26}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a62}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{108 COVID-19, 86 Non-COVID-19 Patients}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Methods }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet-101,\\Xception}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Sen=98.04}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Acc=99.02}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a63}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}}  & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{105 COVID-19 ,11 SARS, 80 Normal Samples}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA, Histogram, Feature Extraction\\using AlexNet, PCA, K-means}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DeTraC (ResNet18)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Composition Phase}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=95.12}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=97.91}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=91.87}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a64}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{RYDLS-20}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{90 COVID-19, 10 MERS, 11 SARS, 10 Varicella,\\12 Streptococcus, 11 Pneumocystis Samples}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Features,  Early Fusion, Late\\Fusion, Different Resampling Algorithms}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Inception-V3}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{MLP}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Friedman Statistical\\Test for Ranking}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{F1-Score=83.33}}}\\
    \cline{9-9}
    \cline{12-12}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Clus-HMC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{F1-Score=88.89}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Framework} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a65}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Pneumonia Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{624 Images in 2 Categories: Normal and Pneumonia}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{GAN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=99}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=98.97}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=98.97}\\
    \hline
    \cite{an79} & \makecell{Different\\Datasets} & X-ray& 3111 HC, 1979 COVID-19 & \makecell{Converting RGB to Gay,\\Filtering, Segmentation, Normalization} & NA & \makecell{Feature Fusion\\based on VGG19} & VGG19 & Softmax & -- & 5 & Acc=98.36\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a67}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVIDx}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVID-CAPS}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{9}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Capsule Layer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=95.7}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=95.8}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a68}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{284 Covid-19, 310 Normal, 330 Pneumonia Bacterial,\\327 Pneumonia Viral Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Rescaling}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CoroNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=89.5}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=97}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=98}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a69}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Kaggle}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{5,863 X-Ray Images in Two Classes Normal and}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Rescaling}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras with Tensor-}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DenseNet169}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Avg Acc=95.72}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pneumonia,  145 Chest X-ray Images of COVID-19} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Flow Backend} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a70}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{COVIDx}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{13; 800 Images from 13; 645 Individuals}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Intensity Normalization, DA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras with Tensor-}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{EfficientNet B3}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{50}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Activation Map}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=93.9}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Flow Backend} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Visualization} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=96.8}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a71}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3 Different\\COVIDx Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Number of Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Methods}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet-161}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-CAM, Grad-CAM++,\\LRP Visualizations}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{Pre=94}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Recall=95}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=94.5}\\
    \hline
    \cite{an84} & Clinical & X-ray & \makecell{27 Normal, 220 COVID-19, 11 SARS\\and 15 Pneumocystis Images} & Filtering & \makecell{Keras,\\TensorFlow} & \makecell{Feature Fusion\\(FM-HCF-DLF\\model)} & \makecell{Modified\\Inception v3} & Sigmoid & -- & 10 & \makecell{Acc=94.08\\Sen=93.61\\Spe=94.56}\\
    % \hline
    % \pagebreak
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a73}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{99 COVID-19 Cases From the COVID19 Chest\\X-ray Dataset, 207 Images From Both Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Balancing dataset, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{GSA-DenseNet121-\\COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=98}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=98}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=98}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a74}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{COVID-Xray-}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{536 COVID-19 Images, 5000 Non-COVID19}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DA, Down Sampling}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SqueezeNet}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Sen=97.5}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{5k Dataset} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spec=97.8}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a75}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{207 COVID-19 Images, 5,863 Non-COVID-19 Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet-161}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=99}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=99}\\
    \hline
    \cite{an88} & Clinical & CT Scan & 397 HC, 349 COVID-19 & \makecell{Transforming CT Images\\to 2D image, Resizing} & NA & \makecell{Fusion FDEP-\\FGN and RFINCA} & \makecell{Different\\Layers} & Sigmoid & -- & 10 & Acc=95.84\\
    \hline
    \cite{an89} & Clinical & CT Scan & \makecell{2373 COVID- 19, 2890 Pneumonia, 3193\\Tuberculosis, 3038 HC} & Different Methods & NA & \makecell{Ensemble the\\PreTrain\\Models} & \makecell{DenseNet201,\\ResNet152V2,\\and VGG16} & Softmax & -- & -- & \makecell{Acc=98.83\\Sen=98.83\\Spe=98.82}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a78}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combination of}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{225 COVID-19 Images, 108,948 Frontal View}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras with Tensor-}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{12}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FCMLP}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=95.3}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Different Datasets} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Images From 32,717 Unique Patients} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Flow Backend} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a79}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{180 COVID-19 Images, 6054 Pneumonia,\\8851 Normal}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Concatenation of}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=99.56}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Xception and} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ResNet50V2} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a80}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Methods}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{COVID-DA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Pre=98.15}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=98.5}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a81}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Cropping, CLAHE Method, Resizing,\\DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CovIDNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{15}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=98.4}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=96.97}\\
    \hline
    \cite{an94} & COVIDx & X-Ray & \makecell{6053 Pneumonia, 8851 Normal, 573 COVID-19\\Cases Images} & -- & TensorFlow & EDL-COVID & COVID-Net & \makecell{WAE\\Approach} & -- & -- & \makecell{Acc=95\\Sen=96}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a83}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{88 COVID-19 Patients, 100 Bacteria Pneumonia\\Patients, 86 Healthy Persons}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Methods }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{OpenCV}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DRE-Net\\(ResNet-50\\Backbone)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Aggregation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=94}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=99}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=96}\\
    \hline
    \cite{an96} & Clinical & CT Scan & 400 COVID-19 Patients & \makecell{Segmentation, Resizing,\\Cropping, Normalization} & PyTorch & \makecell{Deep Fusion\\Architecture} & \makecell{ResNet10 and\\Quantitative 3D\\Radiomics\\Model} & \makecell{Ensemble\\Learning} & Grad-CAM & 5 &\makecell{Acc=83.6\\Sens=75\\Spec=84.2}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a85}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{X-Ray,\\CT-Scan}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{200 of COVID-19, 200 Healthy, 200 Bacterial\\Pneumonia 200 Viral Pneumonia}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Caffe}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ResNet101}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{Acc=98.75}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=97.50}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=96.43}\\
    \hline
    \cite{an98} & COVIDx & X-Ray & 13975 CXR Images from 13870 Patients & -- & PyTorch & RCoNet & 4 Module & -- & \makecell{Uncertainty\\Estimation} & -- & \makecell{Acc=97.89\\Sen=97.33\\Spec=98.24}\\
    \hline
    \cite{an99} & \makecell{COVID-19\\X-Ray Dataset} & X-Ray & 5,863 X-Rays normal or Pneumonia & DA & -- & ResNet-50 & \makecell{Standard\\Version} & \makecell{ASSOA C +\\MLP} & -- & -- & Acc=99.7\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a88}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{314 COVID-19}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Segmentation using U‐Net,}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VGG‐16}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad‐CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=99.26}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Standard Preprocessing,} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Weakly‐Labeled DA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a89}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{109 COVID-19, 201 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Standard Preprocessing, 
    Generating}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CovidCTNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pseudo-Infection Anomalies} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=83}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{using BCDU-Net} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=92.85}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a90}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Kaggle Data}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{150 COVID-19}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Filtering, Segmentation using}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{11}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=93}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Repository} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Thresholding} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a91}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{521 COVID-19, 521 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA, Random Cropping Operation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CNN with}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Linear\\Layer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=91.21}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ShuffleNetV2 as} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=90.52}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{the backbone} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=91.58}\\
    \hline
    \cite{an104} & \makecell{Different\\Datasets} & X-Ray & 142 COVID-19, 141 Normal, 141 Pneumonia & \makecell{Resizing, Shuffling,\\Normalization} & \makecell{Keras with Tensor-\\Flow Backend} & GRU-CNN & 7 & Softmax & GRAD-CAM & NA & \makecell{Pre=100\\Re=100\\F1-Score=100}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a93}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{349 COVID-19, 397 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA, Self-Trans Method}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet-169}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Acc=86}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=85}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=94}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a94}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3389 COVID-19, 1593 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Standard Preprocessing, VB-Net\\Toolkit for Segmentation\\and Lung Mask Generation}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3D ResNet34\\with Online\\Attention Module}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Ensemble\\Learning}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{Acc=87.5}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=86.9}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=90.1}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=94.4}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a95}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVIDx}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{238 COVID-19, 14896 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet-121}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{Acc=96.4}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=96}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Recall=96}\\
    % \hline
    % \pagebreak
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a96}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{146 COVID-19, 149 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=92}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=97}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=87}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a97}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{158 COVID-19, 158 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=95.38}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=97.29}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=93.47}\\
    \hline
    % \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a98}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{219 COVID-19, 399 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Preprocessing Based on HU Values}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{29}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Noisy-or}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=86.7}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Bayesian} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=81.3}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Function} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=83.9}\\
    % \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a99}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{455 COVID-19 Images, 2109 Non-COVID-19 Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Rescaling, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MobileNet V2}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{Acc=99.18}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=97.36}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=99.42}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a100}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{403 COVID-19 Images, 721 Non-COVID-19 Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Normalizing, DA using\\CovidGAN Based AC-GAN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VGG16}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PCA Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=95}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=97}\\
    \hline
    \cite{an113} & \makecell{Different\\Datasets} & CT-Scan & 558 COVID-19 & \makecell{2D CNNs for\\the Segmentation} & pyTorch & COPLE-Net & \makecell{Proposed\\Architecture} & Softmax & \makecell{Noise-Robust\\Loss Functions} & -- & Dice=80.72\\
    \hline
    \cite{a102} & \makecell{Combination of\\Different Datasets} & X-ray & \makecell{69 COVID-19 Images, 79 Normal, 79 Pneumonia\\Bacterial, 79 Pneumonia Viruses} & DA using GAN & MATLAB & GoogLeNet & \makecell{Standard\\Version} & Softmax & NA & NA & \makecell{Acc=100\\Pre=100}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{/}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a103}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combination of}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1118 COVID-19 Images, 96 Pneumonia Images,}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Methods}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CNN (Feature}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{12}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=99.68}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Different Datasets} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{107 Healthy Images} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Extraction)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{an116} & Clinical & Ultrasound & \makecell{69 Covid-19, 66 HC, 50 Bacterial\\Pneumonia Videos} & Cropping & \makecell{Keras with Tensor-\\Flow Backend} & \makecell{VGG16-\\LSTM} & -- & Softmax & -- & 5 & \makecell{Acc=93\\Sen=97}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a105}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{224 Covid-19 cases, 504 Healthy Cases,\\400 Bacteria, 314 Viral Pneumonia}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MobileNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=96.78}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=98.66}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=96.46}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a106}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{219 COVID-19 Images, 1341 Normal Lung Images,\\1345 Viral Pneumonia Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Manually editing, Reshaping,\\DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CheXNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Heatmaps Generation\\using LRP}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=98.3}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(DenseNet121} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=98.3}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Backbone)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-score=98.3}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a107}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{49 COVID-19 Images, 88,079 Non-COVID-19 Images}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard Preprocessing }}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{TorchXRayVi-}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DenseNet}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sigmoid,}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{t-SNE, Saliency Maps}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MAE=1.14}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{sion Library} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{LR} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \pagebreak
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a108}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{190 COVID-19, 1345 Viral Pneumonia,\\and 1341 Normal Chest X-ray Images}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Resizing, Normalization, DA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SqueezeNet}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{Acc=98.3}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=96.7}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=100}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a109}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVID-CT-\\Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{345 COVID-19, 397 Non COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, DA using CGAN,\\Normalizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=82.91}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=80.85}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=91.43}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a110}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{180 COVID-19 cases, 6054 Pneumonia Cases,\\8851 Normal Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Concatenation\\of the Xception\\and ResNet50V2}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=91.4}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a111}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Kaggle}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{70 COVID-19 and 80 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VGG16,\\VGG19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=97}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=94}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a112}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{215 COVID-19, 6045 CAP, 8851 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different\\PreTrain Deep\\Networks}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Ensemble of}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Models:}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Acc=89.4}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a113}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combination of}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{69 COVID-19, 79 Normal, 79 Pneumonia Bacterial,}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Resizing, Neutrosophic Image}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{GoogLeNet}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=73.12}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Different Datasets} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{79 Pneumonia Virus Images} & \multicolumn{1}{c|}{Domain Conversion, Normalizing} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a114} & \makecell{Combination of\\Different Datasets} & \makecell{X-ray,\\CT-scan} & \makecell{117 X-ray and 20 CT Scan of COVID-19,\\117 Healthy X-ray Images, 20 Healthy CT Scan Images} & Resizing, Normalizing & \makecell{Keras with Tensor-\\Flow Backend} & DenseNet121 & \makecell{Standard\\Version} & \makecell{Bagging\\Tree} & \makecell{Web-Based\\Application} & \makecell{10} & \makecell{Acc=99\\Pre=96}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a115}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combination of}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{181 COVID-19 Images, 364 Healthy Images}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Normalizing, Resizing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{VGG-19}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=96.3}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Different Datasets} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a116}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{151 COVID-19 Patient, 498 Non-COVID-19 Patient}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Padding, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{15}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Visual Interpretation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AUC=70}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{by Two Experienced} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Radiologists} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a117}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Public Datasets\\\& Private Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1,684 COVID-19 Patient, 1,055 Pneumonia,\\914 Normal Patients}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Inception V1}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Interpretation by 6}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=95.78\\AUC=99.4}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Radiologists, t-SNE} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Method} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a118}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{413 COVID-19 Images and 439 Normal or Pneumonia\\Infected Patients’ Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50 (Feature\\Extraction)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{14}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{Acc=93.01}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=94.77}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=91.45}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a119}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{142 COVID-19 Images, 142 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NCOVnet\\(VGG-16)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=97.62}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=97.62}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=78.57}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a120}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{326 COVID\_19 Images, 984 Non-COVID-19\\Images}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Manual Annotation, Data Balancing\\and Augmentation Strategies,\\Normalizing, Resizing}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CNN with\\YOLO\\Predictor}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{54}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Tensor of\\Prediction\\(ToP)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=97.40\\Spe=99.056\\Sen=85.15}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a121}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{250 COVID-19, 2,753 Other Pulmonary\\Diseases, 3,520 Healthy Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VGG-16}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=97}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=87}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=94}\\
    % \hline
    % \pagebreak
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a122}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{179 COVID-19, 179 Pneumonia, 179 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Create a Noisy Snapshot Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{DenseNet-121,}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified/}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{t-SNE, GRAD-CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=84.3\\AUROC=94}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ShuffleNetV2,} & \multicolumn{1}{c|}{Standard} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MobileNetV2} & \multicolumn{1}{c|}{Versions} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a123}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Another\\Reference}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{73 Patients with COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MODE Algorithm for\\Hyper-Parameter Tuning}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MATLAB}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{20}}} & \multicolumn{1}{c|}{Acc=92}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=90}\\
    \hline
    \cite{an136} & POCUS & Ultrasound & \makecell{1283 COVID-19, 731 Bacterial Pneumonia,\\1312 HC} & Cropping, Resizing & Keras & InceptionV3 & \makecell{Standard\\Architecture} & Softmax & -- & 5 & \makecell{Acc=89.1\\Pre=90.1\\F1-Score=88}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a125}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{98 COVID-19 Patients, 103 Non-COVID-19\\Patients}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Visual Inspection}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Google\\Colaboratory}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{BigBiGAN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Linear Classifier}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{AUC=97.2}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=92}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=91}\\
    \hline
    \cite{an138} & Clinical & Ultrasound & 1530 LUS Scans with 287,549 Frames & \makecell{Cropping, Resizing,\\Filtering, Smoothing} & TensorFlow & \makecell{Two-Stream\\Inflated 3D\\Conv-Net} & -- & Softmax & -- & 5 & \makecell{Acc=90\\Pre=95}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a127}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{UCSD-AI4H\\Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{349 Patients with Confirmed COVID\\and 397 Healthy Subjects}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Normalizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backed}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet121}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Nu-SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Web based CAD\\Implementation with\\Flask RESTful}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{Acc=90.61}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Recall=90.80}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=89.76}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=90.13}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a128}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{219 COVID-19, 1341 Normal, 1345 Viral\\Pneumonia Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Normalizing, DA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{PyTorch,}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DenseNet-201}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LRP}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=99.4}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Keras with Tensor-} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=99.5}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Flow Backend} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=99.4}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a129}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{536 COVID-19 Images, 619 Viral Pneumonia,\\and 668 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{White Balance Algorithm, CLAHE,\\Normalizing, Resizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVIDLite}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{38}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{t-SNE,S Maps,\\Grad-CAM, LIME}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{Binary Acc=99.58}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Multi-Class}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Acc=96.43}\\
    \hline
    \cite{an142} & POCUS & Ultrasound & \makecell{1103 Images (678 Covid-19, 277 Pneumonia,\\182 Healthy)} & \makecell{Cropping Videos\\to Images} & TensorFlow & \makecell{Mini\\Covid-Net} & -- & Softmax & -- & 5 & \makecell{Acc=83.2\\Sen=92\\Spe=71}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a131}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combination of}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-rays of 327 Patients}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Resizing, DA, Normalizing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{VGG16}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=84.1}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Different Datasets} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a132}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVIDx}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{183 COVID-19 Images, 5551 Pneumonia\\Images, 8066 Normal Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{COVIDNet-CXR}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{UAPs using FGSM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=92.6\\Avg Acc=94.4}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Small and COVID-} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Net-CXR Large} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \cite{a173} & \makecell{Combination of\\Different Datasets} & X-ray & \makecell{127 COVID-19 Images, 127 Pneumonia\\Images, 127 Healthy Images} & NA & MATLAB & ResNet50 & \makecell{Standard\\Version} & SVM & NA & NA & \makecell{Acc=95.33\\Sen=95.33}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=95.34}\\
    \hline
    \cite{a174} & \makecell{Combination of\\Different Datasets} & X-ray & \makecell{738 Images of COVID-19, 5000 Normal,\\4600 Images of CAP} & \makecell{DA, Normalization, Resizing,\\CLAHE, BEASF} & NA & CNN & 8 & NA & Grad-CAM, LIME & NA & \makecell{Acc=98.68\\AUC=99.84}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=94}\\
    \hline
    \cite{an147} & Clinical & Ultrasound & 2908 Frames from 450 Hospitalized Patients & Cropping, DA & MATLAB & ResNet-50 & \makecell{Standard\\Architecture} & Softmax & -- & -- & Acc=97.93\\
    \hline
    
     \end{longtable}
     \begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|}
    \caption{Summary of DL segmentation methods used for COVID-19 detection.}    
        \label{tabletwo}\\
      \hline
      \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{Work}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Dataset}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Modalities}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Number of Cases}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Preprocessing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN toolbox}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Number of\\Layers}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Classifier}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Post Processing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{K-Fold}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Performance \\Criteria (\%)}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a133}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Clinical\\Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{157 International Patients}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Detect and Measure Nodules, Lung Crop\\using U-net, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Corona Score\\Computation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-Cam,\\3D Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{AUC=99.6}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=98.2}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=92.2}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a134}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{549 COVID-19 Patients}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{HITL Strategy}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{VB-Net}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{8 Block}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Quantitative Metrics\\Measurements}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{DSC=91.6}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Mean POI}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Estimation}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Error=0.3}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a135}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{610 COVID-19 Images, 695 Non-COVID-19 Images}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Resizing, DA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DenseNet-169\\+ ASPP Layer}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{AUC=94.8}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Acc=83}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a137}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{110 Axial CT-Scan Images From 60 Patients}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Grey Scaling (GL), DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Residual\\Attention U-Net}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{9 ResNeXt\\blocks+14 Layers}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{Acc=89}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=95}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DSC=94}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a138}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Number of Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Lung Segmentation using U-net with\\a VGG-16 Based Encoder, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{GradCam, Combine the}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{AUC=99.4}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Fine Grain Maps to Create 3D} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=94}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Localization Maps, K-Means} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spec=98}\\
    \hline
    
    \cite{a139} & COVID-CS Dataset & CT-Scan & \makecell{144,167 CT-Scan Images of 400\\COVID-19 Patients and 350 Uninfected Cases} & \makecell{DA, Segmentation\\using Encoder-Decoder Model} & NA & Res2Net & Standard & Softmax & \makecell{Visualization of\\Activation Mapping} & NA & \makecell{Avg Sen=95\\Spe=93}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Dice Score=78.3}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a140}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Italian Society of}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{473 CT Slices for COVID-19}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, GL, Intensity Normalization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{U-Net}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Dice Score=83.1}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Medical and} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=86.7}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Interventional Radiology} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=99.3}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a141}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{6 Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Number of Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Histogram, Segmentation using U-Net,\\Intensity Normalization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{t-SNE Clustering}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=100}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spec=100}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a142}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{COPD Dataset (Pretrain)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{5000 COPDGene, Subjects}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard Preprocessing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{RTSU-Net}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2 RU-Net}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sigmoid,}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Different Methods}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{IOU=92.2}\\
    \cline{2-2}
    \cline{4-4}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{COVID-19 Set} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{470 COVID-19 Subjects} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ASSD=86.6}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a143}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{180 Images of 118 COVID-19 Subjects,}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard Preprocessing,\\Segmentation using FC-DenseNet103}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Majority\\Voting}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Probabilistic Grad-CAM\\Saliency Map Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sen=100\\Pre=76.9}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{191 Normal, 54 Bacterial Pneumonia,} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{57 Tuberculosis, 20 Viral Pneumonia} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a145}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{COVID-19 Dataset}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{60 Patients with COVID-19}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Resizing, DA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{MiniSeg}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Proposed\\Structure}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid and\\Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Sen=83.62}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=97.42}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DSC=77.28}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{HD=68.07}\\
    \hline
    \cite{a146} & \makecell{Combination of\\Different Dataset} & X-ray & \makecell{313 COVID-19 Images, 7595 Normal,\\6012 Pneumonia of Unknown Type,\\2780 Bacterial Pneumonia Images} & \makecell{Segmentation using U-Net,\\Standard Preprocessing } & NA & \makecell{VGG-16, VGG-19,\\Inception-V3} & \makecell{Modified\\Version} & \makecell{Weighted Ave-\\rage Ensemble\\Method} & Grad-CAM & NA & \makecell{Acc=99.01\\Sen=99.01\\Pre=99.01}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=99.72}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a147}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{COVID-SemiSeg}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{100 Labeled Images, 1600 Unlabeled\\Images of COVID-19}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Pseudo Label Generation}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Semi-Supervised\\Inf-Net+Multi-\\Class Segmentation}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Dice=54.1}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Res2Net+} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=56.4}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{U-Net as} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=96.7}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Backbones} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MAE=5.7}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a148}}}} & \multicolumn{1}{c|}{Dataset I} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{X-ray}}} & \multicolumn{1}{c|}{466 Normal, 860 Bacteria, 433 Viruses} & \multicolumn{1}{c|}{Adaptive Histogram, CLAHE Method,} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Cascade-}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=85.6}\\
    \cline{2-2}
    \cline{4-4}
    \cline{12-12}
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Dataset II} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{210 COVID-19, 330 Others} & \multicolumn{1}{c|}{MoEx, U-Net, DA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SEMENet} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Acc=97.1}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a149}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{21,658 Images From 861 COVID-19 Patients}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Cropping}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Pytorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVID-SegNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{11 Blocks}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{DSC=72.6}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=75.1}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=72.6}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a150}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10 Axial Volumetric CT-Scans\\of COVID-19 Pneumonia Patients}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Under-Sampling of\\the Majority Class}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FCN-8s}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=100}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{F1-Score=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Pre=98}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a151}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{449 COVID-19 Patients, 100 Normal,\\98 Lung Cancer, 397 Other Pathology}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Intensity Normalization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Encoder and Two\\Decoders (2D U-NET)\\ and MLP}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{24, 24, 15}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=86}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=94}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=79}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=93}\\
    % \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DSC=78.5}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a152}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{313 COVID-19, 229 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Normalizing, Resampling, DA, 3D Lung }}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DeCoVNet}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{20}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=90.8}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Mask Generation using 2D U-Net} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a153}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{877 COVID-19, 991 Non-COVID-19}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Visual Data Annotation and Quality,}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet50}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Sen=97.4}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Normalization, 3D} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=92.2}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{U-Net++ for Segmentation, DA} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=99.1}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a154}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1315 COVID-19 Scans, 3342 Non-COVID-19 Scans}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Lobe Segmentation using 3D-Unet,\\Cropping, Resizing, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{3D-ResNets with}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Heatmap Visualization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{Acc=93.3}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Prior-Attention} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=87.6}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Mechanism} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=95.5}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a155}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LUS Images}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{17 COVID-19 Patients, 4 Were COVID-19}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Labelling Process, DA, Reg-STN Model}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Loss Function}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Suspected, and 14 Were Healthy} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a156}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{296 COVID-19 Images, 1735 CAP,\\1325 Non-Pneumonia Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Lung Segmentation using U-net}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{COVNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grad-CAM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{AUC=96}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=90}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spe=96}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a159}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{129 COVID-19 images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation Using U-Net,\\Different Preprocessing Methods}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Modified\\Version}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Calculate the Proportion of\\Infected Regions in Lung}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Acc=93.8}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC=91.3}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{m-Dice=74.3}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a160}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{100 COVID-19 and 100 healthy controls}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{lDRL Landmarks, DI2IN Segmentation,}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Pytorch}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DenseUNet}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Modified}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Visualization}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{Different}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Alignment, Resampling} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Version} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Parameters}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a176}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{558 COVID-19 Patients}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2D CNNs for the Segmentation}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Student COPLE-Net+}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Proposed\\Architecture}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Proposed\\Loss Function}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Dice=80.72\\RVE=15.96}}}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ EMA for Ada-} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ptive teacher+} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Teacher COPLE-Net} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a177}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combination of\\Different Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CT-Scan}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{33 COVID-19 Patients, 32 Healthy Patients,\\36 Patients with Other Lung Pathologies}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Rescaling, Intensity Normalization,\\Creating Feature Map using U-Net}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different\\Architectures}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{AUC=95.1}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spearman}\\
    \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Correlation=98}\\
    \hline
    
     \end{longtable}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{Work}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Dataset}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Preprocessing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN\\Toolbox}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Number\\of layers}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{K-Fold}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Post\\Processing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Performance\\Criteria}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a161}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Johns Hopkins University and Canadian Health Authority}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{WT, ADF test}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{RMSE=45.70\\Acc=92.67\%}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a162}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Surging News Network (a Media Outlet) and WHO}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Reshaping}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MAE=102.943\\RMSE=109.439}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a163}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Google Trends Website}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{RMSE=27.187}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a164} & India Government	&NA	&MATLAB	&LSTM	&NA	&NA	&NA	&Curves\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a165}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Times Series Dataset of COVID-19 Confirmed Cases for Tunisia and China}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Grid Search Technique,\\Sliding Window (SW)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Stacked Ensemble\\Meta-Learners}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DNN: 5\\LSTM:5\\CNN: 7}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Augmented\\Prediction}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=99\%\\RMSE=2,396}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a166}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Cumulative and New Confirmed Cases of Covid-19 in All of China and 31 Provinces/\\Cities in Mainland and Three Other Regions (Hong Kong, Macau and Taiwan)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Windowing, Normalizing}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Modified Auto-\\Encoders (MAE)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{k-Means}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Curves}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a167}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{COVID-19 Confirmed Data from Iran Ministry of Health and Medical\\Education, IRNA, ISNA Sources in Provincial Level and National Level}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TensorFlow}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Curves}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a168}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Combined of Local Trend Data and Weather Data}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Feature Selection using\\OLS Regression, Network\\Hyper-Parameters Search}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Fuzzy Rule-\\Based Risk\\Categorization}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{RMSE=2300.8\\Acc=78\%\\Curves}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a169} & WHO and Johns Hopkins University Datasets	&Normalizing	&NA	&LSTM	&4	&NA	&RMSLE	&Curves\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a170}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Johns Hopkins University, Lockdown dates of Countries Datasets}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Windowing, Normalization,\\Proposed Improved Method}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{4}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Curves}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a171}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{John Hopkins University,\\Oxford COVID-19 Government Response Tracker}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Feature Selection, Spatially\\Weighted Adjacency Matrix\\Computation, Reshaping to 3D Tensor}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}  & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Variational LSTM-\\Autoencoder with Self-\\Attention Mechanism}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3 Blocks}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Curves}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a172}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TheMinistry of Health and Family Welfare\\(Government of India)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Linear Weighted Moving Average\\Technique}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras with Tensor-\\Flow Backend}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Bi-LSTM}}}  & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} &  \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MAPE Less\\Than 3\%}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\end{tabular}
